A Time-dependent Risk-aware distributed Multi-Agent Path Finder based on A*

Multi-Agent Path-Finding (MAPF) focuses on the collaborative planning of paths for multiple agents within shared spaces, aiming for collision-free navigation. Conventional planning methods often overlook the presence of other agents, which can result in conflicts. In response, this article introduces the A$^*_+$T algorithm, a distributed approach that improves coordination among agents by anticipating their positions based on their movement speeds. The algorithm also considers dynamic obstacles, assessing potential collisions with respect to observed speeds and trajectories, thereby facilitating collision-free path planning in environments populated by other agents and moving objects. It incorporates a risk layer surrounding both dynamic and static entities, enhancing its utility in real-world applications. Each agent functions autonomously while being mindful of the paths chosen by others, effectively addressing the complexities inherent in multi-agent situations. The performance of A$^*_+$T has been rigorously tested in the Gazebo simulation environment and benchmarked against established approaches such as CBS, ECBS, and SIPP. Furthermore, the algorithm has shown competence in single-agent experiments, with results demonstrating its effectiveness in managing dynamic obstacles and affirming its practical relevance across various scenarios.

==> tikz/share_1.tex <==





% \begin{adjustbox}{max width = 0.96\columnwidth}


\begin{tikzpicture}[scale=0.7]
\node[anchor=north] (agent1) at (0.0, 0.0) {\includegraphics[width=9mm]{image/robot_grey.png}}; 
\node[anchor=north] (agent2) at (-2.0, 2.0) {\includegraphics[width=9mm]{image/robot_grey.png}}; 
\node[anchor=north] (agent3) at (-2.0, -2.0) {\includegraphics[width=9mm]{image/robot_grey.png}}; 
\node[anchor=north] (agent4) at (2.0, 2.0) {\includegraphics[width=9mm]{image/robot_grey.png}}; 
\node[anchor=north] (agent5) at (2.0, -2.0) {\includegraphics[width=9mm]{image/robot_grey.png}}; 


\draw [<->] (agent1) -- (agent5) node[midway, right] {\large $\Psi$};
\draw [<->] (agent1) -- (agent2) node[midway, right] {\large $\Psi$};
\draw [<->] (agent1) -- (agent3) node[midway, right] {\large $\Psi$};
\draw [<->] (agent1) -- (agent4) node[midway, right] {\large $\Psi$};

\draw [<->] (agent2) -- (agent4) node[midway,above] {\large $\Psi$};
\draw [<->] (agent3) -- (agent5) node[midway,above] {\large $\Psi$};
\draw [<->] (agent4) -- (agent5) node[midway,right] {\large $\Psi$};
\draw [<->] (agent3) -- (agent2) node[midway,right] {\large $\Psi$};



\end{tikzpicture}



% \end{adjustbox}




